Projection-Based Iterative Mode Scheduling for Switched Systems

This paper describes a method for scheduling the events of a switched system to achieve an optimal performance. The approach has guarantees on convergence and computational complexity that parallel derivative-based iterative optimization but in the infinite dimensional, integer constrained setting of mode scheduling. In comparison to methods relying on mixed integer programming, the presented approach does not require a priori discretizations of time or state. Furthermore, in comparison to embedding and relaxation methods, every iteration of the algorithm returns a dynamically feasible solution. A large class of problems call for optimal mode scheduling. This paper considers a vehicle tracking problem and a high dimensional multimachine power network synchronization problem. For the power network example, both single horizon and receding horizon approaches prevent instability of the network, and the receding horizon approach does so at near real-time speeds on a single processor.

==> figmk1and2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figmk1and2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.28876666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69478927)%
    \put(0,0){\includegraphics[width=\unitlength]{figmk1and2.pdf}}%
    \put(0.07391813,0.53821042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.07391813,0.67213945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.97288886,0.52306797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.20571893,0.63938108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u^k_1(t)$}}}%
    \put(0.40137259,0.63938108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u^k_2(t)$}}}%
    \put(0.07391813,0.37921319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.97288886,0.30044822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.39197863,0.34063661){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-d^k_1(t)$}}}%
    \put(0.28112798,0.44837454){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-d^k_2(t)$}}}%
    \put(0.10906281,0.03144108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.7525651,0.57049405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u^k_2(t)$}}}%
    \put(0.7525651,0.64045123){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u^k_1(t)$}}}%
    \put(0.74381329,0.45754418){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-d^k_2(t)$}}}%
    \put(0.77221887,0.34053257){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-d^k_1(t)$}}}%
    \put(0.07391813,0.15529217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.07391813,0.2272037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.97288886,0.07813259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.39396682,0.12260502){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mu_1(t)$}}}%
    \put(0.24530918,0.14325468){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mu_2(t)$}}}%
    \put(0.67248231,0.13892041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_2(t)$}}}%
    \put(0.64915173,0.20349234){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mu_1(t)$}}}%
    \put(0.29814283,0.01509853){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_i(\gamma)$}}}%
    \put(0.79231431,0.01259132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{i+1}(\gamma)$}}}%
    \put(0.78399049,0.01259132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_i(\gamma)$}}}%
    \put(0.04529551,0.60559166){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$u^k$}}}%
    \put(0.04529551,0.38691378){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-d^k$}}}%
    \put(0.04529551,0.13649535){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mu^k = u^k-\gamma d^k$}}}%
  \end{picture}%
\endgroup%


==> power_net_results.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'power_net_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{818.12349823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56997995)%
    \put(0,0){\includegraphics[width=\unitlength]{power_net_results.pdf}}%
    \put(0.1268365,0.4386355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iteration $\#$7}}}%
    \put(0.47888103,0.40727712){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{iteration $\#$100}}}%
    \put(0.16780036,0.07436583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iteration $\#$7}}}%
    \put(0.48599096,0.12646217){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{iteration }}}%
    \put(0.11208936,0.13214322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{large initial 
}}}%
    \put(0.64691474,0.54483487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iteration $\#$7}}}%
    \put(0.64691474,0.45217216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iteration $\#$100}}}%
    \put(0.05716479,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.13908902,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2230358,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.3067467,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.39245054,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.47478825,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.06268204,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.14460629,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.22855307,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.31226398,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.39796779,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.48030549,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.25681519,0.00195569){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{iteration $\#$: $k$}}}%
    \put(0.54753222,0.35581085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63396372,0.35557522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.71676578,0.35557522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.80305369,0.35581085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.88582928,0.35557522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.97171036,0.35581085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.0493781,0.49481204){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3.0}}}%
    \put(0.04927784,0.44491249){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.0493781,0.39501296){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.0}}}%
    \put(0.04927784,0.34511218){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.0493781,0.2952126){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.03556634,0.18169599){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textbf{b}}}}%
    \put(0.03565658,0.55297782){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textbf{a}}}}%
    \put(0.52648057,0.55501){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textbf{c}}}}%
    \put(0.05698273,0.15683775){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{160}}}%
    \put(0.05698273,0.13606326){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{140}}}%
    \put(0.05698273,0.11478917){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{120}}}%
    \put(0.05698273,0.09419565){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.05698273,0.07319711){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.05698273,0.053065){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.55842131,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.69869255,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.83893271,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.97899289,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.62788903,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.76880581,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.90894674,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.57316935,0.27242393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unstable
}}}%
    \put(0.55122022,0.03474575){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.55122022,0.10104756){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.55122022,0.16734919){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.55122022,0.23365213){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.55122022,0.29995388){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.98553361,0.08950688){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{driven to synchrony with
}}}%
    \put(0.52700196,0.32329885){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{d}}}}%
    \put(0.21703577,0.52011483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log(|\theta^k|)$}}}%
    \put(0.54216964,0.53390299){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{on}}}%
    \put(0.54131736,0.47143588){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{off}}}%
    \put(0.54216964,0.43953122){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{on}}}%
    \put(0.54131736,0.37868427){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{off}}}%
    \put(0.75550407,0.30190438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell(x(t))$}}}%
    \put(0.29836038,0.17087282){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$J(x^k,u^k)$}}}%
    \put(0.25681519,0.22088532){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{iteration $\#$: $k$}}}%
    \put(0.11305827,0.10584596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduction}}}%
    \put(0.98432038,0.06379852){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{sliding window control }}}%
    \put(0.57324527,0.247412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{with no control}}}%
    \put(0.47909252,0.10141581){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\#$100}}}%
  \end{picture}%
\endgroup%


==> vehicle_results.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vehicle_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1364.05795898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57154207)%
    \put(0,0){\includegraphics[width=\unitlength]{vehicle_results.pdf}}%
    \put(0.75430428,0.34927451){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.80548393,0.34927451){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.85666284,0.34927451){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.90784175,0.34927451){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.95902139,0.34927451){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.67933606,0.37482474){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.67933606,0.4309206){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.67933606,0.48701646){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.67933606,0.54311231){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17153776,0.32377134){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{iteration \#: $k$}}}%
    \put(0.49494255,0.32377134){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{iteration \#: $k$}}}%
    \put(0.40270234,0.35308666){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.45583058,0.35308666){\makebox(0,0)[b]{\smash{20}}}%
    \put(0.50895955,0.35308666){\makebox(0,0)[b]{\smash{30}}}%
    \put(0.5620878,0.35308666){\makebox(0,0)[b]{\smash{40}}}%
    \put(0.61521604,0.35308666){\makebox(0,0)[b]{\smash{50}}}%
    \put(0.33743898,0.39193179){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34022479,0.43991215){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.34022479,0.48789325){\makebox(0,0)[b]{\smash{50}}}%
    \put(0.33245386,0.52922214){\makebox(0,0)[b]{\smash{200}}}%
    \put(0.49932181,0.52752792){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$J(x^k,u^k)$}}}%
    \put(0.9863247,0.35675742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.07784779,0.35660557){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.12959192,0.35660557){\makebox(0,0)[b]{\smash{20}}}%
    \put(0.18133532,0.35660557){\makebox(0,0)[b]{\smash{30}}}%
    \put(0.23307946,0.35660557){\makebox(0,0)[b]{\smash{40}}}%
    \put(0.28482286,0.35660557){\makebox(0,0)[b]{\smash{50}}}%
    \put(0.00462436,0.39749753){\makebox(0,0)[b]{\smash{0.0}}}%
    \put(0.00462436,0.42138142){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.00462436,0.4452653){\makebox(0,0)[b]{\smash{1.0}}}%
    \put(0.00462436,0.46914918){\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.00462436,0.49303306){\makebox(0,0)[b]{\smash{2.0}}}%
    \put(0.00462436,0.51691621){\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0.16604941,0.52936181){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$log(|\theta^k|)$}}}%
    \put(0.00008419,0.56252142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{a}}}}%
    \put(0.32315384,0.56252142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{b}}}}%
    \put(0.0036031,0.2858679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{d}}}}%
    \put(0.64923969,0.56252142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{c}}}}%
    \put(0.07534307,0.23542937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.23414072,0.1808892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.11944273,0.00153952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k = 0$}}}%
    \put(0.36589832,0.00153952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k = 3$}}}%
    \put(0.61235391,0.00153952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k = 6$}}}%
    \put(0.85880952,0.00153952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k = 50$}}}%
    \put(0.13577189,0.27542947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: $(X_d,Y_d)$}}}%
    \put(0.36030652,0.27542947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: $(X^k,Y^k)$}}}%
    \put(0.81736408,0.55966087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k = 50$ Schedule}}}%
    \put(0.67325627,0.46875564){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$u^{50}$}}}%
    \put(0.1634205,0.07770011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X_d,Y_d)$}}}%
    \put(0.12866262,0.04001961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X^0,Y^0)$}}}%
    \put(0.42310513,0.02930794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X^3,Y^3)$}}}%
    \put(0.66691547,0.02629175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X^{6},Y^{6})$}}}%
    \put(0.91491499,0.02327556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X^{50},Y^{50})$}}}%
  \end{picture}%
\endgroup%

